Recursive Frequency Selective Reconstruction of Non-Regularly Sampled Video Data

High resolution images can be acquired using a non-regular sampling sensor which consists of an underlying low resolution sensor that is covered with a non-regular sampling mask. The reconstructed high resolution image is then obtained during post-processing. Recently, it has been shown that the temporal correlation between neighboring frames can be exploited in order to enhance the reconstruction quality of non-regularly sampled video data. In this paper, a new recursive multi-frame reconstruction approach is proposed in order to further increase the reconstruction quality. By using a new reference order, previously reconstructed frames can be used for the subsequent motion estimation and a new weighting function allows for the incorporation of multiple pixels projected onto the same position. With the new recursive multi-frame approach, a visually noticeable average gain in PSNR of up to 1.13 dB with respect to a state-of-the-art single-frame reconstruction approach can be achieved. Compared to the existing multi-frame approach, a gain of 0.31 dB is possible. SSIM results show the same behavior as PSNR results. Additionally, the pre-reconstruction step of the existing multi-frame approach can be avoided and the new algorithm is, in general, capable of real-time processing.

==> images/eva_jets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xlabel={Number of support frames},
xmajorgrids,
ymin=0.2,
ymax=0.9,
%ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ylabel={},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\normalfont},
title={Jets},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.316741927293231\\
2	0.527623634875056\\
3	0.668059648004804\\
4	0.762665141162001\\
5	0.790877398240915\\
};
\addlegendentry{FSR-RMF};

\addplot [color=mycolor2,dashed,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.300259634654397\\
2	0.474710385762488\\
3	0.590760216391939\\
4	0.660046048639655\\
5	0.707316276216696\\
};
\addlegendentry{FSR-MF~\cite{Jonscher2015}};

\end{axis}
\end{tikzpicture}%

==> images/eva_panslow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xlabel={Number of support frames},
xmajorgrids,
ymin=0.1,
ymax=1.3,
ytick={0.2,0.4,0.6,0.8,1.0,1.2},
ylabel={Average PSNR gain [dB]},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\normalfont},
title={Panslow},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.310069536224282\\
2	0.62262467493857\\
3	0.836354145687257\\
4	1.0349722992061\\
5	1.19576388475123\\
};
\addlegendentry{FSR-RMF};

\addplot [color=mycolor2,dashed,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.278142406565506\\
2	0.455483677229072\\
3	0.580965855269334\\
4	0.709511793185372\\
5	0.81358641832873\\
};
\addlegendentry{FSR-MF~\cite{Jonscher2015}};

\end{axis}
\end{tikzpicture}%

==> images/eva_spincalendar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\textwidth,
height=0.22\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xlabel={Number of support frames},
xmajorgrids,
ymin=0.1,
ymax=1.5,
ytick={0.1,0.4,0.7,1.0,1.3},
ylabel={},
ymajorgrids,
axis background/.style={fill=white},
title style={font=\normalfont},
title={Spincalendar},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.377843595653446\\
2	0.749413450208876\\
3	1.00956038126931\\
4	1.19232171202743\\
5	1.39101377974943\\
};
\addlegendentry{FSR-RMF};

\addplot [color=mycolor2,dashed,mark size=2.5pt,mark=triangle*,mark options={solid,fill=white}]
  table[row sep=crcr]{%
1	0.315334690359512\\
2	0.521545543808423\\
3	0.684166215113293\\
4	0.810773820025708\\
5	0.94370992175254\\
};
\addlegendentry{FSR-MF~\cite{Jonscher2015}};

\end{axis}
\end{tikzpicture}%

==> images/image_examples.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image_examples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.36054688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46126851)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{image_examples.pdf}}%
    \put(0.02275878,0.07439816){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{FSR-RMF}}}}%
    \put(0.02275878,0.22928129){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{FSR-MF}}}}%
    \put(0.02275878,0.3874408){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[b]{\smash{original}}}}%
    \put(0.44386424,0.39391709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Jets}}}}%
    \put(0.85340245,0.28352774){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\colorbox{black}{$\mathbf{31.33}$ dB}}}}%
    \put(0.5262257,0.28352774){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\colorbox{black}{$\mathbf{39.61}$ dB}}}}%
    \put(0.19907254,0.28352774){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\colorbox{black}{$\mathbf{31.09}$ dB}}}}%
    \put(0.77121604,0.39391709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Spincalendar}}}}%
    \put(0.85340245,0.12847796){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\colorbox{black}{$\mathbf{31.99}$ dB}}}}%
    \put(0.5262257,0.12847796){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\colorbox{black}{$\mathbf{39.83}$ dB}}}}%
    \put(0.19907254,0.12847796){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\colorbox{black}{$\mathbf{31.77}$ dB}}}}%
    \put(0.11651246,0.39391709){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Panslow}}}}%
    \put(0.11651246,0.37911836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{-}}}}%
    \put(0.11651246,0.36431963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Frame 23}}}}%
    \put(0.44386424,0.37911836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{-}}}}%
    \put(0.44386424,0.36431963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Frame 45}}}}%
    \put(0.77121604,0.37911836){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{-}}}}%
    \put(0.77121604,0.36431963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\it{Frame 100}}}}%
  \end{picture}%
\endgroup%


==> images/me_order.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'me_order.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.58092041bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36454949)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{me_order.pdf}}%
    \put(0.90960914,0.01964155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$f_{t}[m,n]$}}}}%
    \put(0.02524154,0.11774214){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{\textbf{\large 3}}}}%
    \put(0.29897022,0.11669878){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{\textbf{\large 2}}}}%
    \put(0.57165571,0.11669878){\color[rgb]{1,1,1}\makebox(0,0)[b]{\smash{\textbf{\large 1}}}}%
    \put(0.36347924,0.01964155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\hat{f}_{t-2}[m,n]$}}}}%
    \put(0.64991394,0.31515561){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize ME}}}%
    \put(0.63654424,0.01964155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\hat{f}_{t-1}[m,n]$}}}}%
    \put(0.09041428,0.01964155){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{$\hat{f}_{t-3}[m,n]$}}}}%
    \put(0.49952591,0.1101912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize ME}}}%
    \put(0.76,0.21){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\footnotesize ME}}}%
  \end{picture}%
\endgroup%


==> images/multi-frame_principle.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multi-frame_principle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.00732422bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36336588)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multi-frame_principle.pdf}}%
    \put(0.69518421,0.16230542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FSR}}}%
    \put(0.32125717,0.3315775){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{preceding frames (MC)}}}%
    \put(0.32125717,0.00059247){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{succeeding frames (MC)}}}%
    \put(0.30326315,0.22736624){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{m}}}%
    \put(0.30326315,0.19696305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{e}}}%
    \put(0.30326315,0.16596739){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{r}}}%
    \put(0.30326315,0.13961947){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{g}}}%
    \put(0.30326315,0.1048648){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{e}}}%
  \end{picture}%
\endgroup%


==> images/non-regular_sampling_scheme.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non-regular_sampling_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.05656715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74424559)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{non-regular_sampling_scheme.pdf}}%
    \put(0.14323701,0.00748509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f[m,n]$}}}%
    \put(0.49994571,0.00748509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_l[u,v]$}}}%
    \put(0.85799962,0.00748509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{f}[m,n]$}}}%
  \end{picture}%
\endgroup%


==> images/non_reg_video.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non_reg_video.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.37470703bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40414856)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{non_reg_video.pdf}}%
    \put(0.48231076,0.24){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small recon-}}}%
    \put(0.48231076,0.21){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small struction}}}%
    \put(0.10659533,0.00985234){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_t[m,n]$}}}%
    \put(0.79513522,0.00985234){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\hat{f}_t[m,n]$}}}%
    \put(0.57615267,0.37240897){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{single-frame}}}%
    \put(0.56617795,0.06168059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{multi-frame}}}%
  \end{picture}%
\endgroup%


==> images/weighting.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weighting.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.75163574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36294854)%
    \put(0.87459953,0.00536762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\bar{f}_t[m,n]$}}}%
    \put(0.50119649,0.00536762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}_{t-1}[m,n]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{weighting.pdf}}%
    \put(0.12779347,0.00536762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tilde{f}_{t-2}[m,n]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{weighting.pdf}}%
    \put(0.69263967,0.32913067){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_1$}}}%
    \put(0.69263967,0.21556262){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_2$}}}%
  \end{picture}%
\endgroup%

